Single-soft emissions for amplitudes with two colored particles at three loops

We compute the three-loop correction to the universal single-soft emission current for the case of scattering amplitudes with two additional color-charged partons. We present results valid for QCD and $\mathcal{N}=4$ super-symmetric Yang-Mills theory. To achieve our results we develop a new integrand expansion technique for scattering amplitudes in the presence of soft emissions. Furthermore, we obtain contributions from single final-state parton matrix elements to the Higgs boson and Drell-Yan production cross section at next-to-next-to-next-to-next-to leading order (N$^4$LO) in perturbative QCD in the threshold limit.

==> figs/onshell_classical_picture.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, line width = 0.6, font=\huge, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[dashed, draw=Rhodamine,circle,minimum size=1.8cm,fill=Rhodamine!50] (s) at (3,2){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] (j1) at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] (j2) at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] (jn) at (10,5){};

\node at (h) {$H$};
\node at (s) {$S$};
\node at (j1) {$J_1$};
\node at (j2) {$J_2$};
\node at (jn) {$J_K$};

\path (h) edge [double,double distance=2pt,color=Green] (j1) {};
\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=olive] (jn) {};

\draw (s) edge [dashed,double,color=Rhodamine] (h) node [right] {};
\draw (s) edge [dashed,double,color=Rhodamine,bend left = 15] (j1) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend right = 15] (j2) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend right = 40] (jn) {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [left] {$q_1$};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [right] {$q_L$};

\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (j1) node [below] {$p_1$};
\draw (p2) edge [color=LimeGreen] (j2) node [below] {$p_2$};
\draw (pn) edge [color=olive] (jn) node [below] {$p_K$};

\path (j2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(jn);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);

\end{tikzpicture}
}
\vspace{-2em}

==> figs/soft_Sudakov_classical_picture.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, line width = 0.6, font=\huge, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\path (h) edge [double,double distance=2pt,color=Green] (j1) {};
\path (h) edge [double,double distance=2pt,color=olive] (jn) {};

\draw (6,3.5) edge [dashed, double, color=Rhodamine, bend left = 20] (2,5) {};
\draw (6,3.5) edge [dashed, double, color=Rhodamine, bend right = 20] (10,5) {};
\draw (6,1) edge [dashed, double, color=Rhodamine] (6,3.5) {};
\draw (6,8) edge [dashed, double, color=Rhodamine] (6,3.5) {};

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[dashed, draw=Rhodamine,circle,minimum size=3cm,fill=Rhodamine!50] (s) at (6,3.5){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] (j1) at (2,5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] (jn) at (10,5){};

\node at (h) {$H$};
\node at (s) {$S$};
\node at (j1) {$J_2$};
\node at (jn) {$J_3$};
\node at (5.5,9) {$p_1$};
\node at (5.5,1) {$p_4$};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (5.9,9.5) edge [ultra thick, color=Blue] (6,8.5) node [] {};
\draw (6.1,9.5) edge [ultra thick, color=Blue] (6,8.5) node [] {};


\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (j1) node [below] {$p_2$};
\draw (pn) edge [color=olive] (jn) node [below] {$p_3$};

\path (4,6.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6,5);
\path (8,6.5)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(6,5);

\end{tikzpicture}
}
\vspace{-2em}

==> figs/soft_classical_picture.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, line width = 0.6, font=\huge, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\path (6,8) edge [double,double distance=2pt,color=Green] (2,5) {};
\path (6,8) edge [double,double distance=2pt,color=LimeGreen] (6,3.5) {};
\path (6,8) edge [double,double distance=2pt,color=olive] (10,5) {};

\draw (3,2) edge [dashed,double,color=Rhodamine] (6,8) node [right] {};
\draw (3,2) edge [dashed,double,color=Rhodamine,bend left = 15] (2,5) {};
\draw (3,2) edge [dashed,double,color=Rhodamine,bend right = 15] (6,3.5) {};
\draw (3,2) edge [dashed,double,color=Rhodamine,bend right = 40] (10,5) {};

\draw (3,8.5) edge [dashed,double,color=Rhodamine,bend left = 15] (5.5,8) {};
\draw (0,7) edge [dashed,double,color=Rhodamine,bend left = 15] (2,5.6) {};
\draw (1,1.5) edge [dashed,double,color=Rhodamine,bend left = 30] (3,2) {};
\draw (2.5,0) edge [dashed,double,color=Rhodamine,bend right = 30] (3,2) {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (6,8) node [] {};
\draw (q1p) edge [color=Blue] (6,8) node [left] {$q_1$};
\draw (qn) edge [color=Blue] (6,8) node [] {};
\draw (qnp) edge [color=Blue] (6,8) node [right] {$q_L$};

\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (2,5) node [below] {$p_1$};
\draw (p2) edge [color=LimeGreen] (6,3.5) node [below] {$p_2$};
\draw (pn) edge [color=olive] (10,5) node [below] {$p_K$};

\path (6,3.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(10,5);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);
\path (1,6.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(4,8.5);
\path (1,2)-- node[mydot, pos=.3] {} node[mydot] {} node[mydot, pos=.7] {}(3,0);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] () at (6,8){};
\node[dashed, draw=Rhodamine,circle,minimum size=1.8cm,fill=Rhodamine!50] () at (3,2){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] () at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] () at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] () at (10,5){};

\node at (6,8) {$H$};
\node at (3,2) {$S$};
\node at (2,5) {$J_1$};
\node at (6,3.5) {$J_2$};
\node at (10,5) {$J_K$};
\node at (2.5,8.5) {$l_1$};
\node at (1.9,0) {$l_M$};

\end{tikzpicture}
}
\vspace{-2em}
